Analysis of Large Scale Aerial Terrestrial Networks with mmWave Backhauling

Service providers are considering the use of unmanned aerial vehicles (UAVs) to enhance wireless connectivity of cellular networks. To provide connectivity, UAVs have to be backhauled through terrestrial base stations (BSs) to the core network. In particular, we consider millimeter-wave (mmWave) backhauling in the downlink of a hybrid aerial-terrestrial network, where the backhaul links are subject to beamforming misalignment errors. In the proposed model, the user equipment (UE) can connect to either a ground BS or a UAV, where we differentiate between two transmission schemes according to the backhaul status. In one scheme, the UEs are served by the UAVs regardless of whether the backhaul links are good or not. In the other scheme, the UAVs are aware of the backhaul links status, and hence, only the subset of successfully backhauled UAVs can serve the UEs. Using stochastic geometry, the performance of the proposed model is assessed in terms of coverage probability and validated against Monte-Carlo simulations. Several insights are provided for determining some system parameters including the UAVs altitude and required number and the beamforming misalignment error of the backhaul link. The obtained results highlight the impact of the UAVs backhaul link on the UE experience.

==> Figures/Fig5a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%

\begin{axis}[%
width=8.73in,
height=7.323in,
at={(1.464in,1.169in)},
scale only axis,
xmin=0,
xmax=500,
xtick={0,100,...,500},
xlabel style={font=\Huge, font=\color{white!15!black}},
xlabel={\Huge{$\text{Height of UAVs} \;\; h_u \; \text{(m)}$}},
ymin=0,
ymax=1,
ytick={0,0.2,...,1},
ylabel style={font=\Huge, font=\color{white!15!black}},
ylabel={\Huge{$\text{Backhaul probability} \;\; S(\tau{}_b)$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
30	0.8636274\\
50	0.9938362\\
70	0.9943466\\
90	0.993554\\
110	0.992541\\
130	0.991306\\
150	0.989856\\
170	0.988165\\
190	0.986193\\
210	0.983895\\
230	0.981213\\
250	0.978085\\
270	0.974436\\
290	0.970182\\
310	0.965227\\
330	0.959466\\
350	0.952788\\
370	0.945071\\
390	0.936192\\
410	0.926028\\
430	0.914459\\
450	0.901373\\
470	0.886671\\
490	0.87027\\
};
\addlegendentry{\Huge{$\tau_b = 5$ dB}}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
30	0.807285\\
50	0.9669238\\
70	0.9775598\\
90	0.973446\\
110	0.970203\\
130	0.965348\\
150	0.95913\\
170	0.951448\\
190	0.942069\\
210	0.930682\\
230	0.91693\\
250	0.900433\\
270	0.880812\\
290	0.857727\\
310	0.830905\\
330	0.800184\\
350	0.765536\\
370	0.727098\\
390	0.685176\\
410	0.640248\\
430	0.59294\\
450	0.544003\\
470	0.494263\\
490	0.444582\\
};
\addlegendentry{\Huge{$\tau_b = 10$ dB}}



\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
30	0.6997438\\
50	0.8722438\\
70	0.8940008\\
90	0.884197\\
110	0.871733\\
130	0.852073\\
150	0.826083\\
170	0.7935\\
190	0.753825\\
210	0.706745\\
230	0.652428\\
250	0.591701\\
270	0.526101\\
290	0.457766\\
310	0.389209\\
330	0.322992\\
350	0.261409\\
370	0.206232\\
390	0.158558\\
410	0.118796\\
430	0.0867424\\
450	0.0617393\\
470	0.0428436\\
490	0.0289935\\
};
\addlegendentry{\Huge{$\tau_b = 15$ dB}}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
30	0.5312664\\
50	0.6675142\\
70	0.6710618\\
90	0.643667\\
110	0.602995\\
130	0.547808\\
150	0.480797\\
170	0.405049\\
190	0.325327\\
210	0.24766\\
230	0.177923\\
250	0.120303\\
270	0.0764574\\
290	0.0456605\\
310	0.0256305\\
330	0.0135289\\
350	0.0067175\\
370	0.00313776\\
390	0.00137843\\
410	0.000569197\\
430	0.000220752\\
450	8.03341e-05\\
470	2.74027e-05\\
490	8.75208e-06\\
};
\addlegendentry{\Huge{$\tau_b = 20$ dB} }


\addplot [color=black, line width=3.0pt, draw=none, mark repeat={2}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.8808\\
50	0.9944\\
70	0.9944\\
90	0.9927\\
110	0.9924\\
130	0.9921\\
150	0.9882\\
170	0.9868\\
190	0.985\\
210	0.9823\\
230	0.9807\\
250	0.9755\\
270	0.9733\\
290	0.9697\\
310	0.9684\\
330	0.9549\\
350	0.9516\\
370	0.947\\
390	0.9341\\
410	0.9241\\
430	0.9153\\
450	0.9033\\
470	0.8877\\
490	0.8701\\
};

\addplot [color=black, line width=2.0pt, draw=none, mark repeat={2}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.849\\
50	0.9693\\
70	0.9786\\
90	0.9722\\
110	0.9699\\
130	0.9648\\
150	0.9543\\
170	0.9494\\
190	0.9374\\
210	0.9251\\
230	0.9148\\
250	0.8963\\
270	0.876\\
290	0.8568\\
310	0.8291\\
330	0.7924\\
350	0.7579\\
370	0.7139\\
390	0.683\\
410	0.6451\\
430	0.5798\\
450	0.5419\\
470	0.479\\
490	0.4235\\
};

\addplot [color=black, line width=3.0pt, draw=none, mark repeat={2}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.7575\\
50	0.8791\\
70	0.8964\\
90	0.8868\\
110	0.8727\\
130	0.8464\\
150	0.8169\\
170	0.7852\\
190	0.7383\\
210	0.6955\\
230	0.6411\\
250	0.5763\\
270	0.4975\\
290	0.4317\\
310	0.3629\\
330	0.2967\\
350	0.2294\\
370	0.1841\\
390	0.1349\\
410	0.0968\\
430	0.065\\
450	0.047\\
470	0.0301\\
490	0.0173\\
};


\addplot [color=black, line width=3.0pt, draw=none, mark repeat={2}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.5854\\
50	0.6769\\
70	0.6731\\
90	0.639\\
110	0.6001\\
130	0.5352\\
150	0.4554\\
170	0.3898\\
190	0.3013\\
210	0.2311\\
230	0.154\\
250	0.0994\\
270	0.0566\\
290	0.0312\\
310	0.0144\\
330	0.0063\\
350	0.003\\
370	0.0009\\
390	0.0004\\
410	0.0003\\
430	0.0001\\
450	0\\
470	0\\
490	0\\
};
\addlegendentry{\Huge{Simulation}}

\end{axis}



==> Figures/Fig5b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%

\begin{axis}[%
width=8.73in,
height=7.323in,
at={(1.464in,1.169in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,100,...,900},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Height of UAVs} \;\; h_u \; \text{(m)}$}},
ymin=0,
ymax=0.8,
ytick={0,0.1,...,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Association probability}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.715,0.715)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
30	0.1381255\\
50	0.2724548\\
70	0.3580463\\
90	0.44122651\\
110	0.51643824\\
130	0.5795704309\\
150	0.6289516433\\
170	0.66456730426\\
190	0.687384597234\\
210	0.6988590979123\\
230	0.7005860144901\\
250	0.69408000192587\\
270	0.680662000228746\\
290	0.66142500002417\\
310	0.637251000002263\\
330	0.608873000000187\\
350	0.576924000000014\\
370	0.542009000000001\\
390	0.50473\\
410	0.465724\\
430	0.425657\\
450	0.385221\\
470	0.345102\\
490	0.30596\\
510	0.268397\\
530	0.232928\\
550	0.199966\\
570	0.169807\\
590	0.142632\\
610	0.118508\\
630	0.097402\\
650	0.0791962\\
670	0.0637078\\
690	0.0507072\\
710	0.0399369\\
730	0.0311276\\
750	0.0240116\\
770	0.0183329\\
790	0.0138551\\
810	0.0103651\\
830	0.00767625\\
850	0.00562787\\
870	0.00408478\\
890	0.00293511\\
910	0.00208789\\
930	0.00147032\\
950	0.00102501\\
970	0.000707352\\
990	0.000483194\\
};
\addlegendentry{\Huge{$\tilde{A}_{u_{l}} + \tilde{A}_{u_{n}}$} }


\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
30	0.784324\\
50	0.715428\\
70	0.632169\\
90	0.546737\\
110	0.467701\\
130	0.399625\\
150	0.344247\\
170	0.30152\\
190	0.270346\\
210	0.249091\\
230	0.235944\\
250	0.229206\\
270	0.227233\\
290	0.228863\\
310	0.233063\\
330	0.239081\\
350	0.246384\\
370	0.254561\\
390	0.263359\\
410	0.272589\\
430	0.282125\\
450	0.291879\\
470	0.301786\\
490	0.311797\\
510	0.321894\\
530	0.33203\\
550	0.342197\\
570	0.352382\\
590	0.362534\\
610	0.372677\\
630	0.382807\\
650	0.392879\\
670	0.402913\\
690	0.412883\\
710	0.422792\\
730	0.432633\\
750	0.442402\\
770	0.452089\\
790	0.461687\\
810	0.471201\\
830	0.480627\\
850	0.489956\\
870	0.499185\\
890	0.508319\\
910	0.517348\\
930	0.526269\\
950	0.535092\\
970	0.543797\\
990	0.552399\\
};
\addlegendentry{\Huge{$\tilde{A}_{g}$}}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
30	0.0775521\\
50	0.0121173\\
70	0.00978467\\
90	0.0120359\\
110	0.0158609\\
130	0.0208042\\
150	0.0268006\\
170	0.0339126\\
190	0.0422696\\
210	0.0520517\\
230	0.0634701\\
250	0.0767492\\
270	0.0921046\\
290	0.109712\\
310	0.129685\\
330	0.152043\\
350	0.176697\\
370	0.203432\\
390	0.231913\\
410	0.261688\\
430	0.292218\\
450	0.322902\\
470	0.353113\\
490	0.382238\\
510	0.40971\\
530	0.43504\\
550	0.457837\\
570	0.477822\\
590	0.49483\\
610	0.508806\\
630	0.519795\\
650	0.527923\\
670	0.533382\\
690	0.53641\\
710	0.53727\\
730	0.536239\\
750	0.533589\\
770	0.529581\\
790	0.524456\\
810	0.518431\\
830	0.511697\\
850	0.504416\\
870	0.496728\\
890	0.488747\\
910	0.480565\\
930	0.472257\\
950	0.463884\\
970	0.45549\\
990	0.447112\\
};
\addlegendentry{\Huge{$\tilde{A}_{f}$}}




\addplot [color=black, line width=2.0pt, draw=none, mark repeat={3}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.1734\\
50	0.2767\\
70	0.3592\\
90	0.4463\\
110	0.513\\
130	0.5773\\
150	0.6303\\
170	0.665\\
190	0.6929\\
210	0.6984\\
230	0.7008\\
250	0.6819\\
270	0.674\\
290	0.6594\\
310	0.6394\\
330	0.5968\\
350	0.578\\
370	0.5462\\
390	0.504\\
410	0.4567\\
430	0.4143\\
450	0.382\\
470	0.3252\\
490	0.295\\
510	0.2593\\
530	0.22\\
550	0.1921\\
570	0.1608\\
590	0.1351\\
610	0.1085\\
630	0.0885\\
650	0.0695\\
670	0.0543\\
690	0.0427\\
710	0.031\\
730	0.0237\\
750	0.018\\
770	0.016\\
790	0.0092\\
810	0.0071\\
830	0.0046\\
850	0.0032\\
870	0.0029\\
890	0.0013\\
};



\addplot [color=black, line width=2.0pt, draw=none, mark repeat={3}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.7856\\
50	0.7131\\
70	0.6323\\
90	0.5426\\
110	0.4686\\
130	0.4022\\
150	0.3407\\
170	0.2979\\
190	0.2645\\
210	0.2479\\
230	0.2352\\
250	0.2395\\
270	0.2256\\
290	0.2254\\
310	0.231\\
330	0.243\\
350	0.2402\\
370	0.2514\\
390	0.2631\\
410	0.2717\\
430	0.2745\\
450	0.2908\\
470	0.3033\\
490	0.3079\\
510	0.3253\\
530	0.329\\
550	0.3447\\
570	0.3459\\
590	0.3598\\
610	0.3707\\
630	0.3787\\
650	0.3936\\
670	0.4064\\
690	0.4158\\
710	0.4269\\
730	0.4261\\
750	0.4483\\
770	0.4477\\
790	0.4654\\
810	0.4677\\
830	0.4818\\
850	0.4919\\
870	0.5072\\
890	0.5029\\
};



\addplot [color=black, line width=2.0pt, draw=none, mark repeat={3}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.041\\
50	0.0102\\
70	0.0085\\
90	0.0111\\
110	0.0184\\
130	0.0205\\
150	0.029\\
170	0.0370999999999999\\
190	0.0426000000000001\\
210	0.0537\\
230	0.0640000000000001\\
250	0.0786\\
270	0.1004\\
290	0.1152\\
310	0.1296\\
330	0.1602\\
350	0.1818\\
370	0.2024\\
390	0.2329\\
410	0.2716\\
430	0.3112\\
450	0.3272\\
470	0.3715\\
490	0.3971\\
510	0.4154\\
530	0.451\\
550	0.4632\\
570	0.4933\\
590	0.5051\\
610	0.5208\\
630	0.5328\\
650	0.5369\\
670	0.5393\\
690	0.5415\\
710	0.5421\\
730	0.5502\\
750	0.5337\\
770	0.5363\\
790	0.5254\\
810	0.5252\\
830	0.5136\\
850	0.5049\\
870	0.4899\\
890	0.4958\\
};
\addlegendentry{\Huge{Simulation}}

\end{axis}


==> Figures/Fig5c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%

\begin{axis}[%
width=8.73in,
height=7.323in,
at={(1.464in,1.169in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,100,...,900},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Height of UAVs} \;\; h_u \; \text{(m)}$}},
ymin=0,
ymax=0.9,
ytick={0,0.1,...,0.9},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Coverage probability} \;\; P_{\text{cov}}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.705,0.705)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
30	0.745429\\
50	0.820026\\
70	0.842502\\
90	0.860083\\
110	0.873116\\
130	0.880851\\
150	0.882893\\
170	0.879187\\
190	0.869939\\
210	0.85559\\
230	0.836732\\
250	0.814078\\
270	0.788426\\
290	0.760627\\
310	0.731545\\
330	0.701969\\
350	0.672677\\
370	0.644267\\
390	0.61721\\
410	0.591813\\
430	0.568232\\
450	0.546494\\
470	0.526548\\
490	0.508293\\
510	0.491647\\
530	0.476544\\
550	0.462993\\
570	0.451056\\
590	0.440808\\
610	0.432354\\
630	0.425798\\
650	0.421136\\
670	0.418351\\
690	0.417328\\
710	0.417919\\
730	0.419929\\
750	0.423139\\
770	0.427367\\
790	0.432376\\
810	0.438007\\
830	0.4441\\
850	0.450521\\
870	0.457161\\
890	0.46394\\
910	0.470785\\
930	0.477644\\
950	0.484483\\
970	0.491261\\
990	0.497969\\
};
\addlegendentry{\Huge{$\tau_a = -5$ dB}}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
30	0.557597\\
50	0.633383\\
70	0.668873\\
90	0.695264\\
110	0.710854\\
130	0.714275\\
150	0.70536\\
170	0.685051\\
190	0.655172\\
210	0.618136\\
230	0.576589\\
250	0.533258\\
270	0.490442\\
290	0.450113\\
310	0.413697\\
330	0.382093\\
350	0.355727\\
370	0.334637\\
390	0.318592\\
410	0.307177\\
430	0.299883\\
450	0.296153\\
470	0.295417\\
490	0.2971\\
510	0.300627\\
530	0.30544\\
550	0.311009\\
570	0.316863\\
590	0.322614\\
610	0.328027\\
630	0.332992\\
650	0.337535\\
670	0.341791\\
690	0.345924\\
710	0.350109\\
730	0.354472\\
750	0.359077\\
770	0.363933\\
790	0.369003\\
810	0.374233\\
830	0.379553\\
850	0.384897\\
870	0.39021\\
890	0.395455\\
910	0.400597\\
930	0.405617\\
950	0.41051\\
970	0.41526\\
990	0.419874\\
};
\addlegendentry{\Huge{$\tau_a = 0$ dB}}


\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
30	0.355714\\
50	0.422166\\
70	0.45883\\
90	0.480226\\
110	0.484356\\
130	0.471397\\
150	0.443813\\
170	0.4056\\
190	0.361377\\
210	0.315546\\
230	0.271723\\
250	0.232436\\
270	0.199102\\
290	0.172179\\
310	0.151432\\
330	0.13621\\
350	0.125688\\
370	0.119035\\
390	0.115522\\
410	0.114562\\
430	0.115714\\
450	0.118665\\
470	0.123208\\
490	0.129201\\
510	0.136547\\
530	0.145154\\
550	0.154913\\
570	0.165667\\
590	0.177189\\
610	0.189184\\
630	0.201296\\
650	0.213147\\
670	0.224385\\
690	0.234728\\
710	0.244006\\
730	0.252158\\
750	0.259229\\
770	0.265328\\
790	0.270598\\
810	0.275189\\
830	0.279236\\
850	0.282845\\
870	0.286101\\
890	0.289068\\
910	0.291792\\
930	0.294306\\
950	0.29664\\
970	0.298811\\
990	0.30084\\
};
\addlegendentry{\Huge{$\tau_a = 5$ dB}}


\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
30	0.206527\\
50	0.258304\\
70	0.285576\\
90	0.294836\\
110	0.286498\\
130	0.26398\\
150	0.232428\\
170	0.197172\\
190	0.162617\\
210	0.131747\\
230	0.106094\\
250	0.086026\\
270	0.0711384\\
290	0.0606367\\
310	0.0536216\\
330	0.0492641\\
350	0.0468867\\
370	0.0459817\\
390	0.0461938\\
410	0.0472894\\
430	0.049125\\
450	0.0516254\\
470	0.0547539\\
490	0.0585067\\
510	0.062898\\
530	0.067949\\
550	0.0736789\\
570	0.0800916\\
590	0.0871633\\
610	0.0948276\\
630	0.102965\\
650	0.111402\\
670	0.119919\\
690	0.128269\\
710	0.136217\\
730	0.143563\\
750	0.150166\\
770	0.155953\\
790	0.160917\\
810	0.165099\\
830	0.168573\\
850	0.171426\\
870	0.17375\\
890	0.175634\\
910	0.177156\\
930	0.178383\\
950	0.179375\\
970	0.180177\\
990	0.180831\\
};
\addlegendentry{\Huge{$\tau_a = 10$ dB}}


\addplot [color=black, line width=2.0pt, draw=none, mark repeat={3}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.7771\\
50	0.81947304625292\\
70	0.844411799474772\\
90	0.864041297324905\\
110	0.870460059409448\\
130	0.880521114449766\\
150	0.879462888742828\\
170	0.872722343293252\\
190	0.872457864391794\\
210	0.856189941785361\\
230	0.838863545736264\\
250	0.811961489397819\\
270	0.777573270481144\\
290	0.754664260140028\\
310	0.732946252518504\\
330	0.69876901914783\\
350	0.67077696\\
370	0.64556712\\
390	0.62030937\\
410	0.58439184\\
430	0.54656352\\
450	0.53229284\\
470	0.49854918\\
490	0.48336401\\
510	0.4771\\
530	0.452664301903576\\
550	0.448537035506632\\
570	0.428572036522245\\
590	0.42370302435078\\
610	0.413165896801079\\
630	0.406366060879282\\
650	0.405480820377637\\
670	0.404585799320583\\
690	0.40620537637184\\
710	0.408928419786316\\
730	0.404630221750585\\
750	0.421534347272051\\
770	0.420674997955702\\
790	0.43119306951393\\
810	0.432203980652118\\
830	0.438991703716285\\
850	0.448480107571483\\
870	0.464315306659952\\
890	0.459317177418218\\
};


\addplot [color=black, line width=2.0pt, draw=none, mark repeat={3}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.5845\\
50	0.635478245252012\\
70	0.664637164319706\\
90	0.696234458611057\\
110	0.711059476252668\\
130	0.714884523851684\\
150	0.708071060508644\\
170	0.691266227783738\\
190	0.660194121335765\\
210	0.627820092280169\\
230	0.588899802271847\\
250	0.543922672268908\\
270	0.502411562605042\\
290	0.459361609014704\\
310	0.421133459945984\\
330	0.391795876086826\\
350	0.36382018979796\\
370	0.344055442554511\\
390	0.325235621360272\\
410	0.3102064\\
430	0.29690759\\
450	0.28432399\\
470	0.28359181\\
490	0.27933536\\
510	0.2904\\
530	0.293377873515584\\
550	0.28686091725448\\
570	0.299027870845204\\
590	0.291974757590197\\
610	0.295347573617719\\
630	0.301905963293606\\
650	0.310830755132023\\
670	0.314330166819811\\
690	0.328780360984928\\
710	0.329723690028597\\
730	0.346184664843192\\
750	0.342999781342005\\
770	0.350625297540606\\
790	0.356866480414208\\
810	0.370758112863652\\
830	0.376767300882279\\
850	0.386876032769386\\
870	0.387637127045798\\
890	0.394633887169811\\
};



\addplot [color=black, line width=2.0pt, draw=none, mark repeat={3}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.3742\\
50	0.415836290373355\\
70	0.460978646994504\\
90	0.48523223409887\\
110	0.488265081975168\\
130	0.482416493958398\\
150	0.452033944179\\
170	0.425274823420781\\
190	0.377963055937476\\
210	0.329384541567152\\
230	0.279544146317686\\
250	0.242424628760132\\
270	0.21385127849925\\
290	0.182924095798319\\
310	0.167833859047619\\
330	0.151007250986296\\
350	0.14136136989798\\
370	0.133903496741674\\
390	0.127906143531353\\
410	0.126347473011301\\
430	0.12662529\\
450	0.12490926\\
470	0.12615378\\
490	0.12598801\\
510	0.145\\
530	0.149847219347215\\
550	0.157299257104754\\
570	0.159091904075868\\
590	0.172641475864891\\
610	0.17917210669934\\
630	0.189520599459289\\
650	0.195625465639722\\
670	0.212023794680321\\
690	0.22035727929015\\
710	0.234941999639591\\
730	0.244675484268606\\
750	0.251750228731041\\
770	0.253042153809637\\
790	0.264976143387676\\
810	0.269657293345098\\
830	0.277920068890399\\
850	0.282980426455344\\
870	0.287064125979785\\
890	0.293873057427386\\
};

\addplot [color=black, line width=2.0pt, draw=none, mark repeat={3}, mark size=9.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30	0.2194\\
50	0.254100276227141\\
70	0.282493460031192\\
90	0.291635913488681\\
110	0.293650687644395\\
130	0.277912759133645\\
150	0.252841504737279\\
170	0.215555162599387\\
190	0.179223069791676\\
210	0.143496981249556\\
230	0.121073246131016\\
250	0.0978935107292188\\
270	0.0796658809281856\\
290	0.0672945931026205\\
310	0.0568113904460892\\
330	0.0538727922944589\\
350	0.0520987219481948\\
370	0.0494801074667467\\
390	0.04966253\\
410	0.05075581\\
430	0.0532806\\
450	0.05477234\\
470	0.05549094\\
490	0.05841594\\
510	0.0707\\
530	0.072317380533718\\
550	0.0781557780521851\\
570	0.0828085953535761\\
590	0.0901437236348125\\
610	0.099509711766303\\
630	0.107277696208206\\
650	0.119356185575814\\
670	0.122644624507596\\
690	0.129214901315553\\
710	0.137612143839195\\
730	0.147838711257218\\
750	0.155517159719531\\
770	0.162252664161402\\
790	0.164002934563005\\
810	0.17001682248233\\
830	0.170226708824729\\
850	0.174857742620768\\
870	0.17806307924753\\
890	0.178888655949367\\
};
\addlegendentry{\Huge{Simulation}}

\end{axis}


==> Figures/Fig6a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%

\begin{axis}[%
width=9.2in,
height=8.3in,
at={(1.464in,1.02in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,10,...,50},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Number of UAVs} \; N_u$}},
ymin=0.4,
ymax=0.8,
ytick={0.4,0.45,...,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Coverage probability} \;\; P_{\text{cov}}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.576216\\
3	0.618011\\
5	0.651099\\
7	0.676909\\
9	0.696631\\
11	0.711254\\
13	0.721605\\
15	0.728372\\
17	0.73213\\
19	0.733361\\
21	0.732466\\
23	0.729784\\
25	0.725599\\
27	0.720149\\
29	0.713638\\
31	0.706236\\
33	0.698086\\
35	0.689314\\
37	0.680022\\
39	0.670301\\
41	0.660229\\
43	0.64987\\
45	0.639283\\
47	0.628516\\
49	0.617612\\
};
\addlegendentry{Aware - $\tau_b = 10$ dB}

\addplot[color=mycolor1, dash pattern=on 8pt off 8pt on 8pt off 8pt, line width=3.0pt, mark repeat={2}, mark size=8.0pt, mark=x, mark options={solid, mycolor1}]  table[row sep=crcr]{%
1	0.576085\\
3	0.617595\\
5	0.650368\\
7	0.675838\\
9	0.695199\\
11	0.709446\\
13	0.719407\\
15	0.725776\\
17	0.729128\\
19	0.729948\\
21	0.728641\\
23	0.725546\\
25	0.72095\\
27	0.715092\\
29	0.708176\\
31	0.700375\\
33	0.691834\\
35	0.682676\\
37	0.673008\\
39	0.66292\\
41	0.652491\\
43	0.641785\\
45	0.630862\\
47	0.619771\\
49	0.608555\\
};
\addlegendentry{Unaware - $\tau_b = 10$ dB}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.570809\\
3	0.603355\\
5	0.628997\\
7	0.648876\\
9	0.663943\\
11	0.674983\\
13	0.682654\\
15	0.687501\\
17	0.689979\\
19	0.690468\\
21	0.689285\\
23	0.686695\\
25	0.682922\\
27	0.678151\\
29	0.672541\\
31	0.666225\\
33	0.659315\\
35	0.651906\\
37	0.644079\\
39	0.635905\\
41	0.627441\\
43	0.618739\\
45	0.609844\\
47	0.600792\\
49	0.591618\\
};
\addlegendentry{Aware - $\tau_b = 15$ dB}

\addplot [color=mycolor2, dash pattern=on 8pt off 8pt on 8pt off 8pt, line width=3.0pt, mark repeat={2}, mark size=8.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.570251\\
3	0.601594\\
5	0.625935\\
7	0.644432\\
9	0.65805\\
11	0.667588\\
13	0.673715\\
15	0.676986\\
17	0.677866\\
19	0.676742\\
21	0.673938\\
23	0.669727\\
25	0.664337\\
27	0.65796\\
29	0.650758\\
31	0.642869\\
33	0.634408\\
35	0.625475\\
37	0.616154\\
39	0.606517\\
41	0.596625\\
43	0.586533\\
45	0.576286\\
47	0.565924\\
49	0.555481\\
};
\addlegendentry{Unaware - $\tau_b = 15$ dB}

\addplot [color=mycolor4, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]  table[row sep=crcr]{%
1	0.556037\\
3	0.563091\\
5	0.567922\\
7	0.570928\\
9	0.572434\\
11	0.57271\\
13	0.571973\\
15	0.570405\\
17	0.568151\\
19	0.565334\\
21	0.562052\\
23	0.558386\\
25	0.554404\\
27	0.55016\\
29	0.545699\\
31	0.541059\\
33	0.536271\\
35	0.53136\\
37	0.526348\\
39	0.521252\\
41	0.516087\\
43	0.510866\\
45	0.5056\\
47	0.500297\\
49	0.494966\\
};
\addlegendentry{Aware - $\tau_b = 20$ dB}

\addplot [color=mycolor4, dash pattern=on 8pt off 8pt on 8pt off 8pt, line width=3.0pt, mark repeat={2}, mark size=8.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.554349\\
3	0.557984\\
5	0.559344\\
7	0.558838\\
9	0.556801\\
11	0.553506\\
13	0.549181\\
15	0.544012\\
17	0.538153\\
19	0.53173\\
21	0.524848\\
23	0.517594\\
25	0.510041\\
27	0.502248\\
29	0.494266\\
31	0.486137\\
33	0.477897\\
35	0.469576\\
37	0.461199\\
39	0.45279\\
41	0.444367\\
43	0.435946\\
45	0.427541\\
47	0.419166\\
49	0.41083\\
};
\addlegendentry{Unaware - $\tau_b = 20$ dB}

\end{axis}

\begin{axis}[%
width=11.264in,
height=9.181in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}


==> Figures/Fig6b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
%

\begin{axis}[%
width=8.73in,
height=7.682in,
at={(1.464in,1.12in)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5,...,30},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Backhaul threshold} \; \; \tau{}_b \; \text{(dB)}$}},
ymin=0.3,
ymax=0.8,
ytick={0.3,0.35,...,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Coverage probability} \;\; P_{\text{cov}}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.76,0.76)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.714267\\
2	0.713745\\
4	0.712878\\
6	0.711456\\
8	0.709008\\
10	0.704525\\
12	0.696127\\
14	0.680997\\
16	0.656076\\
18	0.619614\\
20	0.572711\\
22	0.519488\\
24	0.465633\\
26	0.416491\\
28	0.375942\\
30	0.346177\\
};
\addlegendentry{$\sigma_s = 0$}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.592392\\
2	0.567381\\
4	0.542203\\
6	0.51918\\
8	0.49979\\
10	0.484499\\
12	0.472666\\
14	0.462354\\
16	0.450704\\
18	0.435436\\
20	0.416306\\
22	0.394918\\
24	0.373575\\
26	0.354342\\
28	0.338634\\
30	0.327191\\
};
\addlegendentry{$\sigma_s = 0.2$}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.451216\\
2	0.42916\\
4	0.407109\\
6	0.387174\\
8	0.370773\\
10	0.358589\\
12	0.350571\\
14	0.345793\\
16	0.342567\\
18	0.33932\\
20	0.335451\\
22	0.331163\\
24	0.32691\\
26	0.323099\\
28	0.32\\
30	0.317752\\
};
\addlegendentry{$\sigma_s = 0.5$}

\addplot [color=mycolor4, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.387136\\
2	0.373601\\
4	0.360125\\
6	0.347999\\
8	0.338088\\
10	0.33082\\
12	0.326205\\
14	0.323757\\
16	0.322534\\
18	0.321625\\
20	0.320617\\
22	0.319507\\
24	0.318408\\
26	0.317424\\
28	0.316624\\
30	0.316045\\
};
\addlegendentry{$\sigma_s = 1$}

\end{axis}


==> Figures/Fig6c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
%

\begin{axis}[%
width=8.73in,
height=7.482in,
at={(1.464in,1.01in)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,100,...,900},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Height of UAVs}  \;\; h_u \; \text{(m)}$}},
ymin=0,
ymax=0.8,
ytick={0.0,0.1,...,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Coverage probability} \;\; P_{\text{cov}}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.72)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]  table[row sep=crcr]{%
30	0.3528\\
50	0.407403\\
70	0.451303\\
90	0.481548\\
110	0.503448\\
130	0.517716\\
150	0.524102\\
170	0.522644\\
190	0.513952\\
210	0.499084\\
230	0.479347\\
250	0.456104\\
270	0.430649\\
290	0.395244381297999\\
310	0.36197052360718\\
330	0.334873250754315\\
390	0.262180976220667\\
450	0.205130990251411\\
510	0.17262\\
570	0.142727342996321\\
630	0.118285040526386\\
690	0.0944719008267378\\
750	0.0777983412033301\\
810	0.0661303558710746\\
870	0.0646481364403137\\
};
\addlegendentry{$\lambda_g = 1$ BS/km$^2$}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30	0.548\\
50	0.625239\\
70	0.674601\\
90	0.709851\\
110	0.732687\\
130	0.742132\\
150	0.738051\\
170	0.721322\\
190	0.693627\\
210	0.657690520951363\\
230	0.613105330705977\\
250	0.566979418985362\\
270	0.518585149281491\\
290	0.471798801891026\\
310	0.431075981766296\\
330	0.394310339189189\\
390	0.308559800160128\\
450	0.252859916937081\\
510	0.23262\\
570	0.220368631738058\\
630	0.209024783873469\\
690	0.205426932837247\\
750	0.210673521595536\\
810	0.222418649388489\\
870	0.238501837831804\\
};
\addlegendentry{$\lambda_g = 5$ BS/km$^2$}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30	0.5794\\
50	0.633383\\
70	0.668873\\
90	0.695264\\
110	0.710854\\
130	0.714275\\
150	0.70536\\
170	0.685051\\
190	0.655172\\
210	0.627950750834924\\
230	0.584998494695983\\
250	0.550314588578574\\
270	0.500469197459238\\
290	0.464774895747575\\
310	0.422725040258026\\
330	0.396471845206521\\
390	0.3246474\\
450	0.29086603\\
510	0.2867\\
570	0.291272039036129\\
630	0.301802130777242\\
690	0.323248370841084\\
750	0.342753997498109\\
810	0.36807594995141\\
870	0.391217418144854\\
};
\addlegendentry{$\lambda_g = 10$ BS/km$^2$}

\addplot [color=mycolor4, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30	0.5764\\
50	0.603929\\
70	0.628918\\
90	0.646187\\
110	0.653393\\
130	0.649621\\
150	0.635355\\
170	0.612153\\
190	0.591241774166318\\
210	0.569114530887194\\
230	0.532450244520136\\
250	0.496315573216251\\
270	0.46912895696709\\
290	0.44354428349635\\
310	0.4209652\\
330	0.39854418\\
390	0.36265302\\
450	0.36461816\\
510	0.3819\\
570	0.400866673526222\\
630	0.427307414234999\\
690	0.448656842737095\\
750	0.477030047516199\\
810	0.493802586633907\\
870	0.50216062\\
};
\addlegendentry{$\lambda_g = 20$ BS/km$^2$}

\end{axis}


==> Figures/Fig7a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
%


\begin{axis}[%
width=8.6in,
height=7in,
at={(1.017in,0.665in)},
scale only axis,
xmin=0.1,
xmax=1,
xtick={0.1,0.3,...,1},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Fraction of BSs with backhaul }\delta{}_\text{b}$}},
ymin=0.1,
ymax=1,
ytick={0.1,0.3,...,1},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Backhaul probability} \;\; S(\tau_{b})$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.68,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0.1679\\
0.2	0.3161\\
0.3	0.4325\\
0.4	0.5203\\
0.5	0.608\\
0.6	0.6828\\
0.7	0.7391\\
0.8	0.7752\\
0.9	0.809\\
1	0.8423\\
};
\addlegendentry{$h_u = 30$ m}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	0.548579\\
0.15	0.681871\\
0.2	0.768959\\
0.25	0.827274\\
0.3	0.867212\\
0.35	0.895135\\
0.4	0.915031\\
0.45	0.929455\\
0.5	0.940076\\
0.55	0.948008\\
0.6	0.954008\\
0.65	0.958599\\
0.7	0.962145\\
0.75	0.964909\\
0.8	0.967077\\
0.85	0.968788\\
0.9	0.970144\\
0.95	0.971221\\
1	0.972077\\
};
\addlegendentry{$h_u = 100$ m}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	0.574902\\
0.15	0.683517\\
0.2	0.748175\\
0.25	0.788552\\
0.3	0.814625\\
0.35	0.831807\\
0.4	0.843206\\
0.45	0.850692\\
0.5	0.855441\\
0.55	0.858217\\
0.6	0.859533\\
0.65	0.859745\\
0.7	0.859101\\
0.75	0.857784\\
0.8	0.855927\\
0.85	0.853632\\
0.9	0.850974\\
0.95	0.848014\\
1	0.844798\\
};
\addlegendentry{$h_u = 300$ m}

\addplot [color=mycolor4, line width=3.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	0.33746\\
0.2	0.45536\\
0.3	0.4948\\
0.4	0.50806\\
0.5	0.50066\\
0.6	0.4891\\
0.7	0.47004\\
0.8	0.45404\\
0.9	0.43076\\
1	0.41588\\
};
\addlegendentry{$h_u = 500$ m}

\end{axis}


==> Figures/Fig7b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
%


\begin{axis}[%
width=8.6in,
height=7in,
at={(1.017in,0.665in)},
scale only axis,
xmin=0.1,
xmax=1,
xtick={0.1,0.3,...,1},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Fraction of BSs with backhaul }\delta{}_\text{b}$}},
ymin=0.25,
ymax=0.75,
ytick={0.2,0.3,...,0.75},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Coverage probability} \;\; P_{\text{cov}}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.68,0.08)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0.4826\\
0.2	0.509024802299234\\
0.3	0.521431657255888\\
0.4	0.535490819926087\\
0.5	0.54415692545024\\
0.6	0.556037455704324\\
0.7	0.566025006855499\\
0.8	0.5721\\
0.9	0.579022526716003\\
1	0.586647614441143\\
};
\addlegendentry{$h_u = 30$ m}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.1	0.542445\\
0.15	0.594725\\
0.2	0.628258\\
0.25	0.650434\\
0.3	0.665491\\
0.35	0.675957\\
0.4	0.683382\\
0.45	0.688748\\
0.5	0.692691\\
0.55	0.695631\\
0.6	0.697851\\
0.65	0.699549\\
0.7	0.700859\\
0.75	0.70188\\
0.8	0.70268\\
0.85	0.703312\\
0.9	0.703812\\
0.95	0.704209\\
1	0.704525\\
};
\addlegendentry{$h_u = 100$ m}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={2}, mark size=6.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	0.38\\
0.15	0.41\\
0.2	0.425\\
0.25	0.432515\\
0.3	0.432175\\
0.35	0.431759\\
0.4	0.431402\\
0.45	0.431133\\
0.5	0.430949\\
0.55	0.430836\\
0.6	0.430782\\
0.65	0.430773\\
0.7	0.4308\\
0.75	0.430854\\
0.8	0.43093\\
0.85	0.431021\\
0.9	0.431123\\
0.95	0.431233\\
1	0.431347\\
};
\addlegendentry{$h_u = 300$ m}

\addplot [color=mycolor4, line width=3.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.1	0.2873\\
0.2	0.289321920556325\\
0.3	0.283840907954668\\
0.4	0.281310347781184\\
0.5	0.274443029697767\\
0.6	0.27495691779941\\
0.7	0.271607849717174\\
0.8	0.272725694299947\\
0.9	0.274908226911392\\
1	0.276252908787614\\
};
\addlegendentry{$h_u = 500$ m}

\end{axis}


==> Figures/Fig7c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
%


\begin{axis}[%
width=8.73in,
height=7.1in,
at={(1.464in,1.01in)},
scale only axis,
xmin=0,
xmax=50,
xtick={0,10,...,50},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Number of UAVs} \; N_u$}},
ymin=0.1,
ymax=0.8,
ytick={0,0.1,...,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Coverage probability} \;\; P_{\text{cov}}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, dash pattern=on 8pt off 8pt on 8pt off 8pt, line width=3.0pt, mark size=8pt, mark=x, mark options={solid, draw=mycolor1}]
  table[row sep=crcr]{%
1	0.5683\\
7	0.596107632662526\\
13	0.620651967012972\\
19	0.643907694582519\\
25	0.657513785905081\\
31	0.668824392899576\\
37	0.676438908646534\\
43	0.684285662122494\\
49	0.685830864031404\\
};
\addlegendentry{Instan. - $h_u = 30$ m}

\addplot [color=mycolor1, line width=2.0pt, mark size=6.0pt, mark repeat={3}, mark=o, mark options={solid, draw=mycolor1}]
  table[row sep=crcr]{%
1	0.552671\\
3	0.55478\\
5	0.55667\\
7	0.558354\\
9	0.559849\\
11	0.561169\\
13	0.562326\\
15	0.563333\\
17	0.564202\\
19	0.564943\\
21	0.565567\\
23	0.566082\\
25	0.566499\\
27	0.566826\\
29	0.56707\\
31	0.567238\\
33	0.567338\\
35	0.567376\\
37	0.567357\\
39	0.567287\\
41	0.567171\\
43	0.567014\\
45	0.56682\\
47	0.566593\\
49	0.566337\\
};
\addlegendentry{Aware - $h_u = 30$ m}

\addplot [color=mycolor2, dash pattern=on 8pt off 8pt on 8pt off 8pt, line width=3.0pt, mark size=8pt, mark=x, mark options={solid, draw=mycolor2}]
  table[row sep=crcr]{%
1	0.5989\\
7	0.726687643537659\\
13	0.753914728716048\\
19	0.751242457803216\\
25	0.725194647508751\\
31	0.67434172\\
37	0.6309106\\
43	0.59190348\\
49	0.53389155\\
};
\addlegendentry{Instan. - $h_u = 120$ m}

\addplot [color=mycolor2, line width=3.0pt, mark size=6.0pt, mark=o, mark repeat={3}, mark options={solid, draw=mycolor2}]
  table[row sep=crcr]{%
1	0.582341\\
3	0.631665\\
5	0.667407\\
7	0.692335\\
9	0.708644\\
11	0.718077\\
13	0.722027\\
15	0.7216\\
17	0.717684\\
19	0.710991\\
21	0.702094\\
23	0.691452\\
25	0.679439\\
27	0.666359\\
29	0.652459\\
31	0.637941\\
33	0.62297\\
35	0.607685\\
37	0.592196\\
39	0.576598\\
41	0.56097\\
43	0.545371\\
45	0.529861\\
47	0.514483\\
49	0.499274\\
};
\addlegendentry{Aware - $h_u = 120$ m}

\addplot [color=mycolor4, dash pattern=on 8pt off 8pt on 8pt off 8pt , line width=3.0pt, mark size=8.0pt, mark repeat={3}, mark=x, mark options={solid, draw=mycolor4}]
  table[row sep=crcr]{%
1	0.6149\\
3	0.684426736336907\\
5	0.708048128510573\\
7	0.711245178124312\\
9	0.689001000692256\\
11	0.656575888067657\\
13	0.615070545892336\\
15	0.582563435141919\\
17	0.55148947935743\\
19	0.507306053356749\\
21	0.475407168013637\\
23	0.438383216959006\\
25	0.412267485641591\\
27	0.379829371257761\\
29	0.347177839383322\\
31	0.312589859631705\\
33	0.289521979137482\\
35	0.268959727933967\\
37	0.247580850468187\\
39	0.224589670460184\\
41	0.211187373733493\\
43	0.191651418156447\\
45	0.177151416763353\\
47	0.166632922044409\\
49	0.152964774278856\\
};
\addlegendentry{Instan. - $h_u = 200$ m}

\addplot [color=mycolor4, line width=3.0pt, mark size=6pt, mark=o, mark repeat={3}, mark options={solid, draw=mycolor4}]
  table[row sep=crcr]{%
1	0.604308\\
3	0.66353\\
5	0.681397\\
7	0.67417\\
9	0.651988\\
11	0.621222\\
13	0.585899\\
15	0.548577\\
17	0.51089\\
19	0.473862\\
21	0.438146\\
23	0.404132\\
25	0.372042\\
27	0.341986\\
29	0.313992\\
31	0.28804\\
33	0.264073\\
35	0.242009\\
37	0.221755\\
39	0.203206\\
41	0.186255\\
43	0.170791\\
45	0.156709\\
47	0.143901\\
49	0.132268\\
};
\addlegendentry{Aware - $h_u = 200$ m}

\end{axis}

